Reddit Entity Linking Dataset

We introduce and make publicly available an entity linking dataset from Reddit that contains 17,316 linked entities, each annotated by three human annotators and then grouped into Gold, Silver, and Bronze to indicate inter-annotator agreement. We analyze the different errors and disagreements made by annotators and suggest three types of corrections to the raw data. Finally, we tested existing entity linking models that are trained and tuned on text from non-social media datasets. We find that, although these existing entity linking models perform very well on their original datasets, they perform poorly on this social media dataset. We also show that the majority of these errors can be attributed to poor performance on the mention detection subtask. These results indicate the need for better entity linking models that can be applied to the enormous amount of social media text.

==> figure/application_annotation.tex <==
\begin{tikzpicture}
\node [hbox, minimum width=3em, minimum height=1.5em] (v2) at (-4.55,0.55) {};
\node [hbox, minimum width=3.5em, minimum height=1.5em] (v5) at (-2.45,0.55) {};
\node [hbox, minimum width=6.65em, minimum height=1.5em] (v4) at (-0.2,0.55) {};
\node [textnode] at (-2,0.5) {Booth killed Lincoln at Ford's Theater.};

\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v1) at (-4.55,1.75) {\textsc{John\_Wilkes\_Booth}};
\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v3) at (-0.2,1.75) {\textsc{Ford's\_Theatre}};
\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v6) at (-2.45,-0.75) {\textsc{Abraham\_Lincoln}};

\draw [draw=blue!50]  (v1) edge (v2);
\draw [draw=blue!50] (v3) edge (v4);
\draw [draw=blue!50] (v5) edge (v6);
\end{tikzpicture}

==> figure/arxiv-fig-1.tex <==
\begin{tikzpicture}[transform shape]
\node [hbox, minimum width=2.4em, minimum height=1.5em] (v2) at (-4.55,0.55) {};  % booth box
\node [hbox, minimum width=2.95em, minimum height=1.5em] (v5) at (-2.45,0.55) {};  % lincoln box
\node [hbox, minimum width=6.0em, minimum height=1.5em] (v4) at (-0.20,0.55) {};  % ford's theater box
\node [textnode] at (-2,0.5) {Booth killed Lincoln at Ford's Theater.};

\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v1) at (-4.55,1.5) {\textsc{John\_Wilkes\_Booth}};
\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v3) at (-0.20,1.5) {\textsc{Ford's\_Theatre}};
\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v6) at (-2.45,-0.35) {\textsc{Abraham\_Lincoln}};

\draw [draw=blue!50]  (v1) edge (v2);
\draw [draw=blue!50] (v3) edge (v4);
\draw [draw=blue!50] (v5) edge (v6);
\end{tikzpicture}

==> figure/arxiv-fig-4.tex <==
\begin{tikzpicture}[scale=0.95, transform shape]
	\begin{scope}
		\node [hbox, minimum width=3.2em, minimum height=1.5em] (v2) at (0.91,0) {};  % playboy box
		\node [hbox, minimum width=3.75em, minimum height=1.5em] (v4) at (2.325,0) {};  % playmate box
		\node[textnode] at (0, 0) {$\ldots$finance chair who paid 1M to a playboy playmate wasn't for$\ldots$};
		\node [textnode] at (-4,0.75) {\textbf{\underline{Annotator 1}}};
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v1) at (0.91,0.75) {\textsc{Playboy}};
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v3) at (2.325,-0.75) {\textsc{List\_of\_Playboy\_Playmates\_of\_2010}};
	
		\draw [draw=blue!50]  (v1) edge (v2);
		\draw [draw=blue!50] (v3) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(0,1.25)}]
		\node [hbox, minimum width=3.7em, minimum height=1.5em] (v1) at (2.325,-3) {};  % playmate box
		\node[textnode] at (0,-3) {$\ldots$finance chair who paid 1M to a playboy playmate wasn't for$\ldots$};
		\node [textnode] at (-4,-2.25) {\textbf{\underline{Annotator 2}}};
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v2) at (2.325,-3.75) {\textsc{Playboy\_playmate}};
		
		\draw [draw=blue!50] (v1) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(0,2.5)}]
		\node [hbox, minimum width=7.25em, minimum height=1.5em] (v1) at (1.625,-6) {};  % playmate box
		\node[textnode] at (0,-6) {$\ldots$finance chair who paid 1M to a playboy playmate wasn't for$\ldots$};
		\node [textnode] at (-4,-5.25) {\textbf{\underline{Annotator 3}}};
		
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt, outer sep=0pt] (v2) at (1.625,-6.75) {\textsc{Playboy\_playmate}};
		
		\draw [draw=blue!50] (v1) edge (v2);
	\end{scope}
\end{tikzpicture}

==> figure/fig-1-entity.tex <==
\begin{tikzpicture}[transform shape]
\node [hbox, minimum width=2.4em, minimum height=1.5em] (v2) at (-4.37,0.55) {};  % booth box
\node [hbox, minimum width=2.95em, minimum height=1.5em] (v5) at (-2.40,0.55) {};  % lincoln box
\node [hbox, minimum width=6.0em, minimum height=1.5em] (v4) at (-0.32,0.55) {};  % ford's theater box
\node [textnode] at (-2,0.5) {Booth killed Lincoln at Ford's Theater.};

\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v1) at (-4.37,1.5) {\textsc{John\_Wilkes\_Booth}};
\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v3) at (-0.32,1.5) {\textsc{Ford's\_Theatre}};
\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v6) at (-2.4,-0.35) {\textsc{Abraham\_Lincoln}};

\draw [draw=blue!50]  (v1) edge (v2);
\draw [draw=blue!50] (v3) edge (v4);
\draw [draw=blue!50] (v5) edge (v6);
\end{tikzpicture}

==> figure/fig-4.tex <==
\begin{tikzpicture}[scale=0.95, transform shape]
	\begin{scope}
		\node [hbox, minimum width=3.2em, minimum height=1.5em] (v2) at (0.81,0) {};  % playboy box
		\node [hbox, minimum width=3.75em, minimum height=1.5em] (v4) at (2.125,0) {};  % playmate box
		\node[textnode] at (0, 0) {$\ldots$finance chair who paid 1M to a playboy playmate wasn't for$\ldots$};
		\node [textnode] at (-4,0.75) {\textbf{\underline{Annotator 1}}};
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v1) at (0.81,0.75) {\textsc{Playboy}};
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v3) at (2.125,-0.75) {\textsc{List\_of\_Playboy\_Playmates\_of\_2010}};
	
		\draw [draw=blue!50]  (v1) edge (v2);
		\draw [draw=blue!50] (v3) edge (v4);
	\end{scope}
	
	\begin{scope}[shift={(0,1.25)}]
		\node [hbox, minimum width=3.7em, minimum height=1.5em] (v1) at (2.125,-3) {};  % playmate box
		\node[textnode] at (0,-3) {$\ldots$finance chair who paid 1M to a playboy playmate wasn't for$\ldots$};
		\node [textnode] at (-4,-2.25) {\textbf{\underline{Annotator 2}}};
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt] (v2) at (2.125,-3.75) {\textsc{Playboy\_playmate}};
		
		\draw [draw=blue!50] (v1) edge (v2);
	\end{scope}
	
	\begin{scope}[shift={(0,2.5)}]
		\node [hbox, minimum width=7.25em, minimum height=1.5em] (v1) at (1.525,-6) {};  % playmate box
		\node[textnode] at (0,-6) {$\ldots$finance chair who paid 1M to a playboy playmate wasn't for$\ldots$};
		\node [textnode] at (-4,-5.25) {\textbf{\underline{Annotator 3}}};
		
		\node [textnode, rounded corners, draw=blue!50, thick, inner sep=2pt, outer sep=0pt] (v2) at (1.525,-6.75) {\textsc{Playboy\_playmate}};
		
		\draw [draw=blue!50] (v1) edge (v2);
	\end{scope}
\end{tikzpicture}

==> figure/wiki_similarity_histogram.tex <==
    \begin{tikzpicture}
    \pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}
    
 \begin{axis}
[
    ybar,  % this makes it a vertical bar plot
    /pgf/bar width=4pt,  % specifies bar width
    %nodes near coords, %puts the numbers on top of bars
    width=8cm, %width of the plot
    height=6cm,   %height of the plot
    symbolic x coords={bin0,bin1,bin2,bin3,bin4,bin5,bin6,bin7,bin8,bin9},
    xticklabels={$0.0$,$0.1$,$0.2$,$0.3$, $0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$},
    x tick label style={anchor=north},
    xtick style={draw=none},
    xtick=data,
    ymin=0, 
    ylabel=$p(x)$,
    ylabel style={yshift=-0.3cm},
    xlabel=\textsf{Wikipedia Link Measure},
    legend style={draw=none},
    legend pos=north west,
    legend cell align={left}
]


   \addplot+[color=purple] plot coordinates {
   (bin0, 0.003683241252) 
   (bin1, 0.005524861878) 
   (bin2, 0.02394106814) 
   (bin3, 0.07366482505) 
   (bin4, 0.2209944751) 
   (bin5, 0.3057090239) 
   (bin6, 0.1786372007) 
   (bin7, 0.1104972376) 
   (bin8, 0.05524861878) 
   (bin9, 0.02209944751) 
   };
   
   \addplot+[color=blue] plot coordinates{ 
   (bin0, 0.05123339658) 
   (bin1, 0.07210626186) 
   (bin2, 0.1081593928) 
   (bin3, 0.1385199241) 
   (bin4, 0.2163187856) 
   (bin5, 0.2466793169) 
   (bin6, 0.09677419355) 
   (bin7, 0.03415559772) 
   (bin8, 0.02277039848) 
   (bin9, 0.01328273245) 
   };

   \legend{\footnotesize{\textsf{Link Disagreement}}, \footnotesize{\textsf{Random}}}
   
 \end{axis}
\end{tikzpicture}


% This is the binning for the random samples. 
% [227, 78, 127, 68, 7, 4, 0]
% 
% 

